The Theory of (Exclusively) Local Beables

It is shown how, starting with the de Broglie - Bohm pilot-wave theory, one can construct a new theory of the sort envisioned by several of QM's founders: a Theory of Exclusively Local Beables (TELB). In particular, the usual quantum mechanical wave function (a function on a high-dimensional configuration space) is not among the beables posited by the new theory. Instead, each particle has an associated ``pilot-wave'' field (living in physical space). A number of additional fields (also fields on physical space) maintain what is described, in ordinary quantum theory, as ``entanglement.'' The theory allows some interesting new perspective on the kind of causation involved in pilot-wave theories in general. And it provides also a concrete example of an empirically viable quantum theory in whose formulation the wave function (on configuration space) does not appear -- i.e., it is a theory according to which nothing corresponding to the configuration space wave function need actually exist. That is the theory's \emph{raison d'etre} and perhaps its only virtue. Its vices include the fact that it only reproduces the empirical predictions of the ordinary pilot-wave theory (equivalent, of course, to the predictions of ordinary quantum theory) for spinless non-relativistic particles, and only then for wave functions that are everywhere analytic. The goal is thus not to recommend the TELB proposed here as a replacement for ordinary pilot-wave theory (or ordinary quantum theory), but is rather to illustrate (with a crude first stab) that it might be possible to construct a plausible, empirically viable TELB, and to recommend this as an interesting and perhaps-fruitful program for future research.

==> fig1.tex <==
% Generated with LaTeXDraw 1.9.5
% Fri Aug 28 13:15:43 EDT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.1492186)(8.501875,4.1692185)
\definecolor{color51b}{rgb}{0.4,0.4,0.4}
\definecolor{color81}{rgb}{0.2,0.2,0.2}
\definecolor{color123b}{rgb}{0.8,0.8,0.8}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.1,4.070781)(4.1,-4.1292186)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(0.0,-0.02921875)(8.2,-0.02921875)
\usefont{T1}{ptm}{m}{n}
\rput(8.021406,-0.41921875){$x_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.6214063,3.9807813){$x_2$}
\pscircle[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color51b](1.4,-0.02921875){0.7}
\psdots[dotsize=0.16](1.3,0.47078124)
\psline[linewidth=0.02cm,linecolor=color81,linestyle=dashed,dash=0.16cm 0.16cm](1.3,3.5707812)(1.3,-3.8292189)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](0.3,-3.8292189)(7.9,3.7707813)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 3.62,arrowlength=1.38,arrowinset=0.4]{->}(1.2,-0.02921875)(1.8,-0.02921875)
\pscircle[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color123b](6.8,-0.02921875){0.7}
\pscircle[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color123b](4.1,2.6707811){0.7}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 3.62,arrowlength=1.38,arrowinset=0.4]{->}(6.6,-0.02921875)(7.2,-0.02921875)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 3.62,arrowlength=1.38,arrowinset=0.4]{->}(4.1,2.4707813)(4.1,3.0707812)
\psdots[dotsize=0.16](4.4,2.4707813)
\psline[linewidth=0.084cm,linecolor=color123b](7.5,3.3707812)(0.7,-3.4292188)
\psline[linewidth=0.02cm,linecolor=color51b,linestyle=dashed,dash=0.16cm 0.16cm](4.4,3.6707811)(4.4,-3.9292188)
\psline[linewidth=0.02cm,linecolor=color51b,linestyle=dashed,dash=0.16cm 0.16cm](0.3,2.4707813)(8.0,2.4707813)
\psline[linewidth=0.02cm,linecolor=color81,linestyle=dashed,dash=0.16cm 0.16cm](0.2,0.47078124)(7.9,0.47078124)
\end{pspicture} 
}



==> fig2.tex <==
% Generated with LaTeXDraw 1.9.5
% Fri Aug 28 13:37:35 EDT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.12)(8.401875,4.12)
\definecolor{color51b}{rgb}{0.4,0.4,0.4}
\definecolor{color81}{rgb}{0.2,0.2,0.2}
\definecolor{color123b}{rgb}{0.8,0.8,0.8}
\definecolor{color111}{rgb}{0.6,0.6,0.6}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.1,4.1)(4.1,-4.1)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(0.0,0.0)(8.2,0.0)
\usefont{T1}{ptm}{m}{n}
\rput(7.9214063,-0.49){$x_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7214062,3.91){$x_2$}
\pscircle[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color51b](1.4,0.0){0.7}
\psdots[dotsize=0.16](1.3,0.5)
\psline[linewidth=0.02cm,linecolor=color81,linestyle=dashed,dash=0.16cm 0.16cm](1.3,3.6)(1.3,-3.3)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](0.4,-3.7)(7.8,3.7)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 3.62,arrowlength=1.38,arrowinset=0.4]{->}(1.1,0.0)(1.7,0.0)
\pscircle[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color123b](6.8,0.0){0.7}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 3.62,arrowlength=1.38,arrowinset=0.4]{->}(6.5,0.0)(7.1,0.0)
\pscircle[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color51b](4.1,-2.7){0.7}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 3.62,arrowlength=1.38,arrowinset=0.4]{->}(4.1,-3.0)(4.1,-2.4)
\psdots[dotsize=0.16](6.4,0.3)
\psline[linewidth=0.084cm,linecolor=color111](7.4,3.3)(0.8,-3.3)
\psline[linewidth=0.02cm,linecolor=color51b,linestyle=dashed,dash=0.16cm 0.16cm](0.4,0.3)(7.9,0.3)
\psline[linewidth=0.02cm,linecolor=color51b,linestyle=dashed,dash=0.16cm 0.16cm](6.4,3.7)(6.4,-3.2)
\psline[linewidth=0.02cm,linecolor=color81,linestyle=dashed,dash=0.16cm 0.16cm](0.4,0.5)(7.9,0.5)
\end{pspicture} 
}


